Evaluation-as-Search: Adaptive Discovery of Grounding Failures in Meeting Assistants

LLM-powered meeting assistants are deployed at scale, yet systematic evaluation of their grounding fidelity remains limited to static benchmarks that miss failure modes tied to specific discourse structures or reasoning demands. We propose Evaluation-as-Search (EaS), a feedback-driven methodology that frames quality evaluation as an adaptive search over the space of natural questions a meeting participant might ask. Rather than sampling uniformly, EaS learns from evaluator feedback across iterations to concentrate probing effort on cognitive demands where failures are most likely, guided by a UCB-scored coverage map and blind multi-dimensional quality evaluation. Using EaS, we construct MeetingProbe, a benchmark of over $3{,}000$ annotated question--answer pairs spanning 20 transcripts from three meeting genres and three LLM assistants. In ablations, adaptive search surfaces $2.5\times$ more failures than random probing ($7.1\%$ vs. $2.9\%$ finding rate), with the strategic planner contributing the largest individual effect. Across three models, we observe a clear capability gradient and identify eight recurring failure categories dominated by discourse-pragmatic challenges rather than factual recall errors. We further validate MeetingProbe across multiple model families and providers, finding a clean capability gradient and a curated subset of universal failures that no model handles. MeetingProbe is released publicly to support reproducible evaluation of meeting assistant grounding fidelity.

==> figures/architecture.tex <==
% EaS Architecture Diagram
\begin{tikzpicture}[
    scale=0.82, every node/.style={transform shape},
    % Node styles
    agent/.style={
        rectangle, rounded corners=3pt, draw=#1, fill=#1!8,
        line width=0.8pt, minimum width=2.4cm, minimum height=1.3cm,
        align=center, font=\small
    },
    agent/.default=blue!70!black,
    transcript/.style={
        rectangle, rounded corners=3pt, draw=teal!70!black, fill=teal!8,
        line width=0.8pt, minimum width=2.6cm, minimum height=0.9cm,
        align=center, font=\small
    },
    orchestrator/.style={
        rectangle, rounded corners=3pt, draw=violet!70!black, fill=violet!5,
        line width=0.8pt, align=center, font=\small,
        inner sep=8pt
    },
    data/.style={-{Stealth[length=5pt,width=4pt]}, line width=0.7pt, color=#1},
    data/.default=black!70,
    feedback/.style={-{Stealth[length=5pt,width=4pt]}, line width=0.7pt, color=violet!70!black},
    datalabel/.style={font=\scriptsize, fill=white, inner sep=1.5pt, outer sep=1pt},
    zonelabel/.style={font=\scriptsize\itshape, color=#1!70},
]

% === Agent nodes (left to right) ===
\node[agent=blue!70!black] (planner)
    {\textbf{Planner}\\ {\scriptsize search strategist}};

\node[agent=blue!70!black, right=1.2cm of planner] (generator)
    {\textbf{Generator}\\ {\scriptsize question tactician}\\ {\scriptsize\itshape + Self-Verify}};

\node[agent=gray!70!black, right=1.2cm of generator] (assistant)
    {\textbf{Assistant}\\ {\scriptsize target system}};

\node[agent=orange!80!black, right=1.2cm of assistant] (verifier)
    {\textbf{MARC}\\ {\scriptsize blind evaluator}};

% === Transcript (above, between Generator and Assistant) ===
\node[transcript, above=1.3cm of $(generator)!0.5!(assistant)$] (transcript)
    {\textbf{Transcript}~$\mathcal{T}$\\ {\scriptsize source document}};

% === Orchestrator (below agents, spanning full width) ===
\node[orchestrator, below=1.6cm of $(generator)!0.5!(assistant)$,
      minimum width=14.6cm] (orch)
    {\textbf{Orchestrator}\\ {\scriptsize history\enspace$\cdot$\enspace cognitive demand scoreboard\enspace$\cdot$\enspace Planner reflection}};

% === Data flow arrows (left to right) ===
\draw[data] (planner.east) -- node[datalabel, above] {strategies ($K$)} (generator.west);
\draw[data] (generator.east) -- node[datalabel, above] {questions ($K'$)} (assistant.west);
\draw[data] (assistant.east) -- node[datalabel, above] {answers} (verifier.west);

% === Transcript arrows (to Generator, Assistant, Verifier; NOT Planner) ===
\draw[data=teal!70!black] (transcript.south) -- ++(0,-0.4) -| (generator.north);
\draw[data=teal!70!black] (transcript.south) -- ++(0,-0.4) -| (assistant.north);
\draw[data=teal!70!black] (transcript.south) -- ++(0,-0.4) -| (verifier.north);

% === Feedback arrows (Orchestrator <-> agents) ===
\draw[feedback] ([xshift=5pt]orch.north -| planner) --
    node[datalabel, right, pos=0.45, align=left] {\scriptsize scoreboard +\\ \scriptsize reflection}
    ([xshift=5pt]planner.south);

\draw[feedback] ([xshift=-3pt]verifier.south) --
    node[datalabel, left, pos=0.45] {$\mathbf{v}_j \!\in\! \{1,..,5\}^2$}
    ([xshift=-3pt]orch.north -| verifier);

% === Information boundary (dashed red line between search and evaluation) ===
\draw[dashed, red!50, line width=0.8pt]
    ($(assistant.north west)+(-0.35,0.55)$) -- ($(assistant.south west)+(-0.35,-0.85)$);

% === Zone labels ===
\node[zonelabel=blue, anchor=south west] at ($(planner.north west)+(0,0.5)$) {search};
\node[zonelabel=orange, anchor=south east] at ($(verifier.north east)+(0,0.5)$) {evaluation};

% === Background shading for zones ===
\begin{scope}[on background layer]
    \node[fit=(planner)(generator), rounded corners=5pt,
          draw=blue!25, fill=blue!3, inner sep=10pt] {};
    \node[fit=(verifier), rounded corners=5pt,
          draw=orange!25, fill=orange!3, inner sep=10pt] {};
\end{scope}

% === Annotation (centered below agents, above orchestrator) ===
\node[font=\scriptsize\itshape, color=black!50]
    at ($(generator.south east)!0.5!(assistant.south west)+(0,-0.85)$)
    {per iteration, $K$ candidates in parallel};

\end{tikzpicture}

